Causal Fairness for Survival Analysis

In the data-driven era, large-scale datasets are routinely collected and analyzed using machine learning (ML) and artificial intelligence (AI) to inform decisions in high-stakes domains such as healthcare, employment, and criminal justice, raising concerns about the fairness behavior of these systems. Existing works in fair ML cover tasks such as bias detection, fair prediction, and fair decision-making, but largely focus on static settings. At the same time, fairness in temporal contexts, particularly survival/time-to-event (TTE) analysis, remains relatively underexplored, with current approaches to fair survival analysis adopting statistical fairness definitions, which, even with unlimited data, cannot disentangle the causal mechanisms that generate disparities. To address this gap, we develop a causal framework for fairness in TTE analysis, enabling the decomposition of disparities in survival into contributions from direct, indirect, and spurious pathways. This provides a human-understandable explanation of why disparities arise and how they evolve over time. Our non-parametric approach proceeds in four steps: (1) formalizing the necessary assumptions about censoring and lack of confounding using a graphical model; (2) recovering the conditional survival function given covariates; (3) applying the Causal Reduction Theorem to reframe the problem in a form amenable to causal pathway decomposition; (4) estimating the effects efficiently. Finally, our approach is used to analyze the temporal evolution of racial disparities in outcome after admission to an intensive care unit (ICU).

==> figures/sfm-cr.tex <==
        \begin{tikzpicture}
	 [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=7mm}, node distance=18mm]
	 \pgfsetarrows{latex-latex};
	 \begin{scope}
		% keep original positions for Z, X, W
		\node[rv] (0) at (0,1) {$Z$};
	 	\node[rv] (1) at (-1.25,0) {$X$};
	 	\node[rv] (2) at (0,-1) {$W$};

        % competing risks latent event times + censoring (unobserved)
	 	\node[rv] (3) at (1.25,0.9) {$T_1$};
        \node[rv] (6) at (1.2,0.5) {$\vdots$};
        \node[rv] (7) at (1.25,-0.2) {$T_K$};
        \node[rv] (4) at (1.25,-0.9) {$C$};

        % shade the unobserved block (all T_k and C)
            \begin{scope}[on background layer]
              \node[draw, gray, fill=gray!5, fit=(3)(7)(4), inner sep=-0.75pt, rounded corners] (unobs) {};
            \end{scope}

        % observed
            \node[rv] (5) at (2.5,-0.2) {$(M, \delta)$};

        % causal arrows (copy style; connect to T_1 and T_K to avoid clutter)
	 	\draw[->] (1) -- (2);
		\draw[->] (0) -- (2);

		\draw[->] (0) -- (3);
		\draw[->] (2) -- (3);
	 	\path[->] (1) edge[bend left = 0] (3);

		\draw[->] (0) -- (7);
		\draw[->] (2) -- (7);
	 	\path[->] (1) edge[bend left = 0] (7);

        % censoring edges (not confounded with T_k)
            \draw[->] (0) -- (4);
            \draw[->] (2) -- (4);
            \path[->] (1) edge[bend left = 0] (4);

        % X <-> Z (as in original)
		\path[<->] (1) edge[bend left = 30, dashed] (0);

        % dependence among competing risks (T_1 <-> T_K dashed)
        \path[<->] (3) edge[bend left = 25, dashed] (7);

        % observation mapping
            \draw[->] (3) -- (5);
            \draw[->] (7) -- (5);
            \draw[->] (4) -- (5);

	 \end{scope}
	 \end{tikzpicture}


==> figures/sfm-ic.tex <==
\begin{tikzpicture}
	 [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=7mm}, node distance=18mm]
	 \pgfsetarrows{latex-latex};
	 \begin{scope}
		\node[rv] (0) at (0,1) {$Z$};
	 	\node[rv] (1) at (-1.25,0) {$X$};
	 	\node[rv] (2) at (0,-1) {$W$};
	 	\node[rv] (3) at (1.25,0.6) {$T$};
            \node[rv] (4) at (1.25,-0.6) {$C$};
            \begin{scope}[on background layer]
              \node[draw, gray, fill=gray!5, fit=(3)(4), inner sep=-0.75pt, rounded corners] (unobs) {};
            \end{scope}
            \node[rv] (5) at (2.25,0) {$(M, \delta)$};

	 	\draw[->] (1) -- (2);
		\draw[->] (0) -- (3);
            \draw[->] (0) -- (4);
	 	\path[->] (1) edge[bend left = 0] (3);
            \path[->] (1) edge[bend left = 0] (4);
		\path[<->] (1) edge[bend left = 30, dashed] (0);
	 	\draw[->] (2) -- (3);
            \draw[->] (2) -- (4);
		\draw[->] (0) -- (2);

        % informative censoring: latent dependence between T and C
        \path[<->] (3) edge[bend left = 20, dashed] (4);

            \draw[->] (3) -- (5);
            \draw[->] (4) -- (5);
	 \end{scope}
	 \end{tikzpicture}

==> figures/sfm-nic.tex <==
    \begin{tikzpicture}
	 [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=7mm}, node distance=18mm]
	 \pgfsetarrows{latex-latex};
	 \begin{scope}
		\node[rv] (0) at (0,1) {$Z$};
	 	\node[rv] (1) at (-1.25,0) {$X$};
	 	\node[rv] (2) at (0,-1) {$W$};
	 	\node[rv] (3) at (1.25,0.6) {$T$};
            \node[rv] (4) at (1.25,-0.6) {$C$};
            \begin{scope}[on background layer]
              \node[draw, gray, fill=gray!5, fit=(3)(4), inner sep=-0.75pt, rounded corners] (unobs) {};
            \end{scope}
            \node[rv] (5) at (2.25,0) {$(M, \delta)$};
	 	\draw[->] (1) -- (2);
		\draw[->] (0) -- (3);
            \draw[->] (0) -- (4);
	 	\path[->] (1) edge[bend left = 0] (3);
            \path[->] (1) edge[bend left = 0] (4);
		\path[<->] (1) edge[bend left = 30, dashed] (0);
	 	\draw[->] (2) -- (3);
            \draw[->] (2) -- (4);
		\draw[->] (0) -- (2);
            \draw[->] (3) -- (5);
            \draw[->] (4) -- (5);
	 \end{scope}
	 \end{tikzpicture}


==> figures/sfm-reduce.tex <==
\begin{tikzpicture}
	 [>=stealth, rv/.style={thick}, rvc/.style={triangle, draw, thick, minimum size=7mm}, node distance=18mm]
	 \pgfsetarrows{latex-latex};
	 \begin{scope}
		\node[rv] (0) at (0,1) {$Z$};
	 	\node[rv] (1) at (-1.25,0) {$X$};
	 	\node[rv] (2) at (0,-1) {$W$};
	 	\node[rv] (3) at (1.5,0) {$\Phi(t)$};
	 	\draw[->] (1) -- (2);
		\draw[->] (0) -- (3);
	 	\path[->] (1) edge[bend left = 0] (3);
		\path[<->] (1) edge[bend left = 30, dashed] (0);
	 	\draw[->] (2) -- (3);
		\draw[->] (0) -- (2);
	 \end{scope}
	 \end{tikzpicture}
